Local detailed balance across scales: from diffusions to jump processes and beyond

Diffusive dynamics in presence of deep energy minima and weak nongradient forces can be coarse-grained into a mesoscopic jump process over the various basins of attraction. Combining standard weak-noise results with a path integral expansion around equilibrium, we show that the emerging transition rates satisfy local detailed balance (LDB). Namely, the log ratio of the transition rates between nearby basins of attractions equals the free-energy variation appearing at equilibrium, supplemented by the work done by the nonconservative forces along the typical transition path. When the mesoscopic dynamics possesses a large-size deterministic limit, it can be further reduced to a jump process over macroscopic states satisfying LDB. The persistence of LDB under coarse graining of weakly nonequilibrium states is a generic consequence of the fact that only dissipative effects matter close to equilibrium.

==> (inline-0) <==
\begin{tikzpicture}
\node [above right] at ( 0.2,0) {\includegraphics[width=0.45\textwidth]{Uf2.pdf}}; 
		\draw[->] ( 0.22, 0.02) -- ( 0.22, 5.4*1.1);
			\draw[->] ( 0.22, 0.02) -- ( 5.8*1.45, 0.02);
	\node [above right] at (5.53*1.22,5.4*0.50) {\large \textcolor{red}{$\bar r_1$}};
	\node [above right] at (5.2*0.8,5.4*0.91) {\large \textcolor{red}{$r^{(1)}$}};
	\node [above right] at ( 4.6*0.32,5.4*0.50) {\large \textcolor{red}{$\bar r_2$}};
	\node [above right] at (5.15*0.8,5.3*0.11) {\large \textcolor{red}{$r^{(2)}$}};
	\node [above right] at ( 0.22,5.4*1.04) {$y$};
	\node [above right] at ( 5.8*1.4,0.02) {$x$};
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[width=0.45\textwidth, xlabel={$W^{(2)}_{12}/T$}, xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3},
scaled x ticks=false, ylabel style={rotate=-90}, ylabel={\Large $\frac{k^{(1)}_{12}}{k^{(1)}_{21}}$}]
	\addplot[color=red, no marks, style={thick}] coordinates{
(0.,1.)
(0.001*5.59449/0.2,1.02835)
(0.002*5.59449/0.2, 1.05751)
(0.003*5.59449/0.2 ,1.08749)
(0.004*5.59449/0.2 ,1.11832)
(0.005*5.59449/0.2  ,1.15003)
(0.006*5.59449/0.2  ,1.18263)
(0.007*5.59449/0.2  ,1.21616)
(0.008*5.59449/0.2  ,1.25065)
(0.009*5.59449/0.2  ,1.2861)
(0.01*5.59449/0.2 ,1.32257)
(0.011*5.59449/0.2 ,1.36006)
(0.012*5.59449/0.2 ,1.39863)
(0.013*5.59449/0.2 ,1.43828)
(0.014*5.59449/0.2 ,1.47906)
(0.015*5.59449/0.2 ,1.52099)
(0.016*5.59449/0.2 ,1.56411)
(0.017*5.59449/0.2 ,1.60846)
(0.018*5.59449/0.2 ,1.65406)
(0.019*5.59449/0.2 ,1.70096)
(0.02*5.59449/0.2 ,1.74918)
(0.021*5.59449/0.2 ,1.79878)
(0.022*5.59449/0.2 ,1.84978)
(0.023*5.59449/0.2 ,1.90222)
(0.024*5.59449/0.2 ,1.95615)
(0.025*5.59449/0.2 ,2.01161)
(0.026*5.59449/0.2 ,2.06865)
(0.027*5.59449/0.2 ,2.1273)
(0.028*5.59449/0.2 ,2.18761)
(0.029*5.59449/0.2 ,2.24963)
(0.03*5.59449/0.2 ,2.31341)};%(0.031,2.379)(0.032,2.44645)(0.033,2.51582)(0.034,2.58714)(0.035,2.66049)(0.036,2.73592)(0.037,2.81349)(0.038,2.89326)(0.039,2.97529)(0.04,3.05965)	};
\addplot[color=blue, only marks] plot[error bars/.cd, y dir=both, y explicit] coordinates{
%(0.04, 2.4) 
%(0.0325, 1.9)
%(0.025, 1.75) 
(0.030*5.59449/0.2,1.67415) +- (0.15584,0.15584)
(0.025*5.59449/0.2,1.67423) +- (0.13893, 0.13893)
(0.020*5.59449/0.2,1.42775) +- (0.11242,0.11242)
(0.015*5.59449/0.2, 1.34682) +- (0.14896,0.14896)
(0.01*5.59449/0.2, 1.22524) +-  (0.09088,0.09088)
(0.005*5.59449/0.2, 1.122) +-  (0.0989, 0.0989)
(0., 0.996861)+- (0.0600438,0.0600438) };
	\end{axis}
	\begin{axis}[anchor=south west, xshift=0.2cm, yshift=3.1cm,width=0.23\textwidth, yticklabel pos=right,xlabel=$t$, xlabel near ticks, clip mode=individual]
	%ylabel=$\frac{k^1_{21}}{k^1_{12}}(t)$, xlabel=$t$, ylabel near ticks, ylabel style={rotate=-90}]
	% xticklabel style={
     %   /pgf/number format/fixed,
    %    /pgf/number format/precision=2}, scaled x ticks=false,
	%xlabel near ticks]
%\addplot[mark repeat=100000,mark phase=1, only marks, mark size=1pt] table {/Users/gianmaria.falasco/Desktop/c++/ratio025.dat};
\addplot[color=blue, only marks, mark=*, mark size=0.4, ] coordinates{
(14.79,3.0006)(15.29,3.0006)(15.79,3.0006)(16.29,3.0006)(16.79,2.0003)(17.29,1.50015)(17.79,1.50015)(18.29,1.50015)(18.79,1.50015)(19.29,1.50015)(19.79,1.50015)(20.29,1.50015)(20.79,1.50015)(21.29,1.50015)(21.79,1.50015)(22.29,1.50015)(22.79,1.50015)(23.29,1.50015)(23.79,1.50015)(24.29,1.50015)(24.79,1.50015)(25.29,1.50015)(25.79,1.50015)(26.29,1.50015)(26.79,1.50015)(27.29,1.50015)(27.79,2.0004)(28.29,2.0004)(28.79,1.60024)(29.29,1.60024)(29.79,1.60024)(30.29,1.14291)(30.79,1.14291)(31.29,1.14291)(31.79,1.14291)(32.29,1.14291)(32.79,1.14291)(33.29,1.14291)(33.79,1.14291)(34.29,1.28584)(34.79,1.28584)(35.29,1.28584)(35.79,1.28584)(36.29,1.28584)(36.79,1.28584)(37.29,1.28584)(37.79,1.28584)(38.29,1.28584)(38.79,1.28584)(39.29,1.28584)(39.79,1.28584)(40.29,1.28584)(40.79,1.28584)(41.29,1.28584)(41.79,1.28584)(42.29,1.12506)(42.79,1.12506)(43.29,1.)(43.79,1.)(44.29,1.)(44.79,0.769115)(45.29,0.769115)(45.79,0.769115)(46.29,0.769115)(46.79,0.846069)(47.29,0.846069)(47.79,0.846069)(48.29,0.846069)(48.79,0.846069)(49.29,0.846069)(49.79,0.846069)(50.29,0.846069)(50.79,0.846069)(51.29,0.846069)(51.79,0.846069)(52.29,0.733187)(52.79,0.733187)(53.29,0.733187)(53.79,0.733187)(54.29,0.733187)(54.79,0.733187)(55.29,0.733187)(55.79,0.733187)(56.29,0.733187)(56.79,0.733187)(57.29,0.733187)(57.79,0.733187)(58.29,0.733187)(58.79,0.733187)(59.29,0.733187)(59.79,0.733187)(60.29,0.733187)(60.79,0.733187)(61.29,0.79988)(61.79,0.79988)(62.29,0.79988)(62.79,0.79988)(63.29,0.79988)(63.79,0.79988)(64.29,0.79988)(64.79,0.79988)(65.29,0.79988)(65.79,0.79988)(66.29,0.79988)(66.79,0.79988)(67.29,0.79988)(67.79,0.79988)(68.29,0.79988)(68.79,0.79988)(69.29,0.79988)(69.79,0.79988)(70.29,0.79988)(70.79,0.79988)(71.29,0.705706)(71.79,0.705706)(72.29,0.705706)(72.79,0.705706)(73.29,0.705706)(73.79,0.705706)(74.29,0.705706)(74.79,0.705706)(75.29,0.705706)(75.79,0.705706)(76.29,0.705706)(76.79,0.705706)(77.29,0.666466)(77.79,0.666466)(78.29,0.666466)(78.79,0.666466)(79.29,0.666466)(79.79,0.777622)(80.29,0.777622)(80.79,0.777622)(81.29,0.777622)(81.79,0.777622)(82.29,0.777622)(82.79,0.777622)(83.29,0.777622)(83.79,0.777622)(84.29,0.777622)(84.79,0.777622)(85.29,0.777622)(85.79,0.777622)(86.29,0.944397)(86.79,0.944397)(87.29,1.)(87.79,1.)(88.29,1.)(88.79,1.)(89.29,1.)(89.79,1.)(90.29,1.)(90.79,1.)(91.29,1.)(91.79,0.947321)(92.29,0.947321)(92.79,0.947321)(93.29,0.947321)(93.79,0.947321)(94.29,0.947321)(94.79,0.947321)(95.29,0.947321)(95.79,0.947321)(96.29,0.947321)(96.79,0.947321)(97.29,0.947321)(97.79,1.)(98.29,1.)(98.79,1.)(99.29,1.)(99.79,1.)(100.29,1.)(100.79,0.949952)(101.29,0.904671)(101.79,0.904671)(102.29,0.904671)(102.79,0.904671)(103.29,0.904671)(103.79,0.904671)(104.29,0.904671)(104.79,0.904671)(105.29,0.904671)(105.79,0.904671)(106.29,0.904671)(106.79,0.904671)(107.29,0.904671)(107.79,0.904671)(108.29,0.904671)(108.79,0.904671)(109.29,0.904671)(109.79,0.952333)(110.29,1.)(110.79,1.)(111.29,1.)(111.79,1.)(112.29,1.)(112.79,1.)(113.29,1.)(113.79,1.)(114.29,1.)(114.79,1.)(115.29,1.)(115.79,1.)(116.29,1.)(116.79,1.)(117.29,1.)(117.79,1.)(118.29,1.)(118.79,1.)(119.29,1.)(119.79,1.)(120.29,1.)(120.79,1.)(121.29,1.)(121.79,1.)(122.29,1.)(122.79,1.)(123.29,1.)(123.79,1.)(124.29,1.)(124.79,1.04767)(125.29,1.04767)(125.79,1.04767)(126.29,1.04767)(126.79,1.04767)(127.29,1.)(127.79,1.)(128.29,1.)(128.79,1.)(129.29,1.)(129.79,1.)(130.29,1.09102)(130.79,1.13653)(131.29,1.13653)(131.79,1.13653)(132.29,1.13653)(132.79,1.13653)(133.29,1.13653)(133.79,1.13653)(134.29,1.13653)(134.79,1.13653)(135.29,1.13653)(135.79,1.13653)(136.29,1.13653)(136.79,1.13653)(137.29,1.13653)(137.79,1.13653)(138.29,1.13653)(138.79,1.13653)(139.29,1.13653)(139.79,1.13653)(140.29,1.08707)(140.79,1.08707)(141.29,1.08707)(141.79,1.08707)(142.29,1.08707)(142.79,1.08707)(143.29,1.08707)(143.79,1.08707)(144.29,1.08707)(144.79,1.08707)(145.29,1.08707)(145.79,1.08707)(146.29,1.08707)(146.79,1.08707)(147.29,1.08707)(147.79,1.08707)(148.29,1.08707)(148.79,1.08707)(149.29,1.04172)(149.79,1.04172)(150.29,1.04172)(150.79,1.04172)(151.29,1.04172)(151.79,1.04172)(152.29,1.04172)(152.79,1.04172)(153.29,1.04172)(153.79,1.04172)(154.29,1.04172)(154.79,1.04172)(155.29,1.04172)(155.79,1.04172)(156.29,1.04172)(156.79,1.04172)(157.29,1.04172)(157.79,1.04172)(158.29,1.04172)(158.79,1.04172)(159.29,1.)(159.79,1.)(160.29,1.)(160.79,1.)(161.29,1.)(161.79,1.)(162.29,1.)(162.79,1.)(163.29,1.)(163.79,1.)(164.29,1.)(164.79,1.)(165.29,1.)(165.79,1.)(166.29,1.)(166.79,1.)(167.29,1.)(167.79,1.)(168.29,1.)(168.79,1.)(169.29,1.)(169.79,1.)(170.29,1.)(170.79,1.)(171.29,1.)(171.79,1.)(172.29,1.)(172.79,1.)(173.29,1.)(173.79,1.)(174.29,1.)(174.79,1.)(175.29,1.)(175.79,1.)(176.29,1.)(176.79,1.)(177.29,1.)(177.79,1.)(178.29,1.04005)(178.79,1.04005)(179.29,1.04005)(179.79,1.04005)(180.29,1.04005)(180.79,1.04005)(181.29,1.04005)(181.79,1.04005)(182.29,1.12017)(182.79,1.12017)(183.29,1.12017)(183.79,1.12017)(184.29,1.12017)(184.79,1.12017)(185.29,1.12017)(185.79,1.12017)(186.29,1.12017)(186.79,1.12017)(187.29,1.12017)(187.79,1.12017)(188.29,1.12017)(188.79,1.12017)(189.29,1.12017)(189.79,1.16023)(190.29,1.16023)(190.79,1.16023)(191.29,1.16023)(191.79,1.16023)(192.29,1.16023)(192.79,1.16023)(193.29,1.16023)(193.79,1.16023)(194.29,1.03577)(194.79,1.03577)(195.29,1.03577)(195.79,1.03577)(196.29,1.03577)(196.79,1.03577)(197.29,1.03577)(197.79,1.03577)(198.29,1.03577)(198.79,1.03577)(199.29,1.03577)(199.79,1.03577)(200.29,1.03577)(200.79,1.03577)(201.29,1.03577)(201.79,1.03577)(202.29,1.03577)(202.79,1.03577)(203.29,1.03577)(203.79,1.03577)(204.29,1.03577)(204.79,1.03577)(205.29,1.03577)(205.79,1.03577)(206.29,1.03577)(206.79,1.03577)(207.29,1.03577)(207.79,1.03577)(208.29,1.03577)(208.79,1.03577)(209.29,1.03577)(209.79,1.03577)(210.29,1.03577)(210.79,1.03577)(211.29,1.03577)(211.79,1.03577)(212.29,1.03577)(212.79,1.03577)(213.29,1.03577)(213.79,1.03577)(214.29,1.03577)(214.79,1.03577)(215.29,1.03577)(215.79,1.03577)(216.29,1.03577)(216.79,1.03577)(217.29,1.03577)(217.79,1.03577)(218.29,1.03577)(218.79,1.03577)(219.29,1.07154)(219.79,1.10731)(220.29,1.10731)(220.79,1.10731)(221.29,1.10731)(221.79,1.10731)(222.29,1.10731)(222.79,1.10731)(223.29,1.10731)(223.79,1.10731)(224.29,1.10731)(224.79,1.10731)(225.29,1.10731)(225.79,1.10731)(226.29,1.10731)(226.79,1.10731)(227.29,1.10731)(227.79,1.10731)(228.29,1.10731)(228.79,1.10731)(229.29,1.10731)(229.79,1.10731)(230.29,1.10731)(230.79,1.10731)(231.29,1.06907)(231.79,1.06907)(232.29,1.06907)(232.79,1.06907)(233.29,1.06907)(233.79,1.06907)(234.29,1.06907)(234.79,1.06907)(235.29,1.06907)(235.79,1.06907)(236.29,1.06907)(236.79,1.06907)(237.29,1.06907)(237.79,1.06907)(238.29,1.06907)(238.79,1.06907)(239.29,1.06907)(239.79,1.06907)(240.29,1.06907)(240.79,1.06907)(241.29,1.06907)(241.79,1.06907)(242.29,1.06907)(242.79,1.06907)(243.29,1.06907)(243.79,1.06907)(244.29,1.06907)(244.79,1.06907)(245.29,1.06907)(245.79,1.06907)(246.29,1.06907)(246.79,1.06907)(247.29,1.06907)(247.79,1.03339)(248.29,1.03339)(248.79,1.03339)(249.29,1.03339)(249.79,1.03339)(250.29,1.03339)(250.79,1.03339)(251.29,1.03339)(251.79,1.03339)(252.29,1.03339)(252.79,1.03339)(253.29,1.03339)(253.79,1.03339)(254.29,1.03339)(254.79,1.03339)(255.29,1.03339)(255.79,1.03339)(256.29,1.03339)(256.79,1.03339)(257.29,1.03339)(257.79,1.03339)(258.29,1.03339)(258.79,1.03339)(259.29,1.03339)(259.79,1.03339)(260.29,1.03339)(260.79,1.13356)(261.29,1.13356)(261.79,1.13356)(262.29,1.13356)(262.79,1.13356)(263.29,1.13356)(263.79,1.13356)(264.29,1.13356)(264.79,1.13356)(265.29,1.13356)(265.79,1.13356)(266.29,1.13356)(266.79,1.13356)(267.29,1.13356)(267.79,1.13356)(268.29,1.13356)(268.79,1.13356)(269.29,1.13356)(269.79,1.20036)(270.29,1.20036)(270.79,1.20036)(271.29,1.20036)(271.79,1.20036)(272.29,1.12523)(272.79,1.12523)(273.29,1.12523)(273.79,1.12523)(274.29,1.12523)(274.79,1.12523)(275.29,1.12523)(275.79,1.12523)(276.29,1.12523)(276.79,1.12523)(277.29,1.12523)(277.79,1.12523)(278.29,1.12523)(278.79,1.12523)(279.29,1.12523)(279.79,1.18786)(280.29,1.2505)(280.79,1.2505)(281.29,1.2505)(281.79,1.2505)(282.29,1.2505)(282.79,1.28183)(283.29,1.28183)(283.79,1.20631)(284.29,1.20631)(284.79,1.20631)(285.29,1.20631)(285.79,1.17178)(286.29,1.17178)(286.79,1.17178)(287.29,1.17178)(287.79,1.17178)(288.29,1.17178)(288.79,1.17178)(289.29,1.17178)(289.79,1.20042)(290.29,1.20042)(290.79,1.20042)(291.29,1.20042)(291.79,1.20042)(292.29,1.20042)(292.79,1.20042)(293.29,1.20042)(293.79,1.20042)(294.29,1.20042)(294.79,1.20042)(295.29,1.20042)(295.79,1.20042)(296.29,1.20042)(296.79,1.22906)(297.29,1.22906)(297.79,1.22906)(298.29,1.22906)(298.79,1.22906)(299.29,1.16251)(299.79,1.16251)(300.29,1.16251)(300.79,1.16251)(301.29,1.16251)(301.79,1.16251)(302.29,1.16251)(302.79,1.16251)(303.29,1.16251)(303.79,1.16251)(304.29,1.16251)(304.79,1.16251)(305.29,1.18961)(305.79,1.18961)(306.29,1.18961)(306.79,1.18961)(307.29,1.18961)(307.79,1.18961)(308.29,1.18961)(308.79,1.18961)(309.29,1.18961)(309.79,1.15824)(310.29,1.15824)(310.79,1.15824)(311.29,1.18463)(311.79,1.18463)(312.29,1.18463)(312.79,1.18463)(313.29,1.18463)(313.79,1.18463)(314.29,1.18463)(314.79,1.18463)(315.29,1.15419)(315.79,1.15419)(316.29,1.15419)(316.79,1.15419)(317.29,1.15419)(317.79,1.15419)(318.29,1.15419)(318.79,1.15419)(319.29,1.15419)(319.79,1.15419)(320.29,1.12528)(320.79,1.12528)(321.29,1.15035)(321.79,1.15035)(322.29,1.15035)(322.79,1.15035)(323.29,1.15035)(323.79,1.15035)(324.29,1.15035)(324.79,1.15035)(325.29,1.15035)(325.79,1.15035)(326.29,1.15035)(326.79,1.15035)(327.29,1.15035)(327.79,1.15035)(328.29,1.15035)(328.79,1.15035)(329.29,1.15035)(329.79,1.15035)(330.29,1.15035)(330.79,1.15035)(331.29,1.15035)(331.79,1.15035)(332.29,1.09546)(332.79,1.09546)(333.29,1.09546)(333.79,1.09546)(334.29,1.09546)(334.79,1.06993)(335.29,1.06993)(335.79,1.06993)(336.29,1.06993)(336.79,1.06993)(337.29,1.11656)(337.79,1.11656)(338.29,1.11656)(338.79,1.11656)(339.29,1.11656)(339.79,1.11656)(340.29,1.11656)(340.79,1.11656)(341.29,1.11656)(341.79,1.11656)(342.29,1.11656)(342.79,1.11656)(343.29,1.06683)(343.79,1.06683)(344.29,1.04358)(344.79,1.04358)(345.29,1.04358)(345.79,1.04358)(346.29,1.04358)(346.79,1.04358)(347.29,1.04358)(347.79,1.04358)(348.29,1.04358)(348.79,1.04358)(349.29,1.04358)(349.79,1.04358)(350.29,1.04358)(350.79,1.04358)(351.29,1.06538)(351.79,1.06538)(352.29,1.06538)(352.79,1.06538)(353.29,1.06538)(353.79,1.04266)(354.29,1.04266)(354.79,1.04266)(355.29,1.04266)(355.79,1.04266)(356.29,1.04266)(356.79,1.04266)(357.29,1.04266)(357.79,1.04266)(358.29,1.04266)(358.79,1.04266)(359.29,1.04266)(359.79,1.04266)(360.29,1.04266)(360.79,1.04266)(361.29,1.04266)(361.79,1.04266)(362.29,1.04266)(362.79,1.04266)(363.29,1.04266)(363.79,1.04266)(364.29,1.04266)(364.79,1.04266)(365.29,1.04266)(365.79,1.04266)(366.29,1.04266)(366.79,1.04266)(367.29,1.04266)(367.79,1.04266)(368.29,1.04266)(368.79,1.04266)(369.29,1.04266)(369.79,1.04266)(370.29,1.04266)(370.79,1.04266)(371.29,1.04266)(371.79,1.04266)(372.29,1.04266)(372.79,1.04266)(373.29,1.04266)(373.79,1.04266)(374.29,1.04266)(374.79,1.04266)(375.29,1.04266)(375.79,1.04266)(376.29,1.04266)(376.79,1.04266)(377.29,1.04266)(377.79,1.04266)(378.29,1.02088)(378.79,1.02088)(379.29,1.02088)(379.79,1.02088)(380.29,1.02088)(380.79,1.02088)(381.29,1.02088)(381.79,1.02088)(382.29,1.02088)(382.79,1.02088)(383.29,1.02088)(383.79,1.02088)(384.29,1.02088)(384.79,1.02088)(385.29,1.02088)(385.79,1.02088)(386.29,1.02088)(386.79,1.02088)(387.29,1.04177)(387.79,1.04177)(388.29,1.04177)(388.79,1.04177)(389.29,1.04177)(389.79,1.04177)(390.29,1.04177)(390.79,1.04177)(391.29,1.)(391.79,1.)(392.29,1.)(392.79,1.0401)(393.29,1.0401)(393.79,1.0401)(394.29,1.0401)(394.79,1.0401)(395.29,1.0401)(395.79,1.0401)(396.29,1.0401)(396.79,1.0401)(397.29,1.0401)(397.79,1.0401)(398.29,1.0401)(398.79,1.0401)(399.29,1.0401)(399.79,1.0401)(400.29,1.0401)(400.79,1.0401)(401.29,1.0401)(401.79,1.0401)(402.29,1.0401)(402.79,1.0401)(403.29,1.0401)(403.79,1.0401)(404.29,1.0401)(404.79,1.0401)(405.29,1.0401)(405.79,1.0401)(406.29,1.0401)(406.79,1.0401)(407.29,1.0401)(407.79,1.0401)(408.29,1.16047)(408.79,1.16047)(409.29,1.16047)(409.79,1.16047)(410.29,1.16047)(410.79,1.16047)(411.29,1.16047)(411.79,1.16047)(412.29,1.16047)(412.79,1.18053)(413.29,1.18053)(413.79,1.18053)(414.29,1.18053)(414.79,1.18053)(415.29,1.18053)(415.79,1.18053)(416.29,1.18053)(416.79,1.18053)(417.29,1.18053)(417.79,1.18053)(418.29,1.18053)(418.79,1.18053)(419.29,1.22067)(419.79,1.22067)(420.29,1.22067)(420.79,1.22067)(421.29,1.22067)(421.79,1.22067)(422.29,1.22067)(422.79,1.22067)(423.29,1.22067)(423.79,1.22067)(424.29,1.22067)(424.79,1.22067)(425.29,1.22067)(425.79,1.22067)(426.29,1.22067)(426.79,1.22067)(427.29,1.22067)(427.79,1.22067)(428.29,1.26082)(428.79,1.26082)(429.29,1.26082)(429.79,1.26082)(430.29,1.2809)(430.79,1.2809)(431.29,1.2809)(431.79,1.2809)(432.29,1.2809)(432.79,1.2809)(433.29,1.2809)(433.79,1.2809)(434.29,1.2809)(434.79,1.2809)(435.29,1.2809)(435.79,1.2809)(436.29,1.2809)(436.79,1.2809)(437.29,1.2809)(437.79,1.2809)(438.29,1.2809)(438.79,1.2809)(439.29,1.2809)(439.79,1.2809)(440.29,1.2809)(440.79,1.2809)(441.29,1.2809)(441.79,1.33447)(442.29,1.33447)(442.79,1.33447)(443.29,1.33447)(443.79,1.33447)(444.29,1.33447)(444.79,1.33447)(445.29,1.33447)(445.79,1.39356)(446.29,1.39356)(446.79,1.39356)(447.29,1.39356)(447.79,1.39356)(448.29,1.39356)(448.79,1.39356)(449.29,1.39356)(449.79,1.39356)(450.29,1.39356)(450.79,1.39356)(451.29,1.39356)(451.79,1.39356)(452.29,1.39356)(452.79,1.39356)(453.29,1.39356)(453.79,1.43296)(454.29,1.43296)(454.79,1.43296)(455.29,1.43296)(455.79,1.51178)(456.29,1.51178)(456.79,1.51178)(457.29,1.51178)(457.79,1.51178)(458.29,1.51178)(458.79,1.51178)(459.29,1.51178)(459.79,1.51178)(460.29,1.51178)(460.79,1.51178)(461.29,1.51178)(461.79,1.51178)(462.29,1.51178)(462.79,1.51178)(463.29,1.51178)(463.79,1.53149)(464.29,1.53149)(464.79,1.53149)(465.29,1.53149)(465.79,1.53149)(466.29,1.53149)(466.79,1.53149)(467.29,1.53149)(467.79,1.53149)(468.29,1.53149)(468.79,1.53149)(469.29,1.53149)(469.79,1.53149)(470.29,1.53149)(470.79,1.50196)(471.29,1.50196)(471.79,1.50196)(472.29,1.50196)(472.79,1.50196)(473.29,1.52129)(473.79,1.52129)(474.29,1.52129)(474.79,1.52129)(475.29,1.52129)(475.79,1.52129)(476.29,1.52129)(476.79,1.52129)(477.29,1.52129)(477.79,1.52129)(478.29,1.52129)(478.79,1.52129)(479.29,1.52129)(479.79,1.49252)(480.29,1.49252)(480.79,1.49252)(481.29,1.49252)(481.79,1.49252)(482.29,1.49252)(482.79,1.4648)(483.29,1.4648)(483.79,1.4648)(484.29,1.4648)(484.79,1.4648)(485.29,1.4648)(485.79,1.4648)(486.29,1.4648)(486.79,1.4648)(487.29,1.4648)(487.79,1.4648)(488.29,1.4648)(488.79,1.4648)(489.29,1.4648)(489.79,1.4648)(490.29,1.4648)(490.79,1.4648)(491.29,1.4648)(491.79,1.48342)(492.29,1.48342)(492.79,1.48342)(493.29,1.48342)(493.79,1.48342)(494.29,1.48342)(494.79,1.48342)(495.29,1.48342)(495.79,1.48342)(496.29,1.48342)(496.79,1.48342)(497.29,1.48342)(497.79,1.48342)(498.29,1.48342)(498.79,1.48342)(499.29,1.48342)(499.79,1.48342)(500.29,1.48342)(500.79,1.48342)(501.29,1.48342)(501.79,1.48342)(502.29,1.48342)(502.79,1.48342)(503.29,1.48342)(503.79,1.48342)(504.29,1.48342)(504.79,1.48342)(505.29,1.48342)(505.79,1.48342)(506.29,1.48342)(506.79,1.45638)(507.29,1.47465)(507.79,1.49293)(508.29,1.49293)(508.79,1.49293)(509.29,1.49293)(509.79,1.4662)(510.29,1.4662)(510.79,1.4662)(511.29,1.4662)(511.79,1.4662)(512.29,1.4662)(512.79,1.4662)(513.29,1.4662)(513.79,1.4662)(514.29,1.4662)(514.79,1.4662)(515.29,1.4662)(515.79,1.4662)(516.29,1.39144)(516.79,1.39144)(517.29,1.39144)(517.79,1.36818)(518.29,1.36818)(518.79,1.36818)(519.29,1.36818)(519.79,1.36818)(520.29,1.36818)(520.79,1.36818)(521.29,1.36818)(521.79,1.36818)(522.29,1.36818)(522.79,1.36818)(523.29,1.36818)(523.79,1.36818)(524.29,1.36818)(524.79,1.36818)(525.29,1.36818)(525.79,1.41845)(526.29,1.41845)(526.79,1.41845)(527.29,1.41845)(527.79,1.41845)(528.29,1.41845)(528.79,1.41845)(529.29,1.41845)(529.79,1.41845)(530.29,1.41845)(530.79,1.41845)(531.29,1.41845)(531.79,1.41845)(532.29,1.43521)(532.79,1.43521)(533.29,1.43521)(533.79,1.43521)(534.29,1.43521)(534.79,1.43521)(535.29,1.43521)(535.79,1.43521)(536.29,1.43521)(536.79,1.43521)(537.29,1.43521)(537.79,1.45197)(538.29,1.45197)(538.79,1.45197)(539.29,1.45197)(539.79,1.45197)(540.29,1.45197)(540.79,1.45197)(541.29,1.45197)(541.79,1.45197)(542.29,1.45197)(542.79,1.45197)(543.29,1.45197)(543.79,1.45197)(544.29,1.45197)(544.79,1.45197)(545.29,1.38262)(545.79,1.38262)(546.29,1.38262)(546.79,1.38262)(547.29,1.38262)(547.79,1.38262)(548.29,1.38262)(548.79,1.38262)(549.29,1.38262)(549.79,1.38262)(550.29,1.38262)(550.79,1.39858)(551.29,1.39858)(551.79,1.39858)(552.29,1.39858)(552.79,1.39858)(553.29,1.39858)(553.79,1.39858)(554.29,1.39858)(554.79,1.39858)(555.29,1.39858)(555.79,1.39858)(556.29,1.37666)(556.79,1.37666)(557.29,1.37666)(557.79,1.37666)(558.29,1.37666)(558.79,1.37666)(559.29,1.37666)(559.79,1.37666)(560.29,1.37666)(560.79,1.37666)(561.29,1.37666)(561.79,1.37666)(562.29,1.37666)(562.79,1.37666)(563.29,1.37666)(563.79,1.37666)(564.29,1.37666)(564.79,1.37666)(565.29,1.37666)(565.79,1.37666)(566.29,1.37666)(566.79,1.37666)(567.29,1.37666)(567.79,1.37666)(568.29,1.37666)(568.79,1.37666)(569.29,1.37666)(569.79,1.35541)(570.29,1.35541)(570.79,1.35541)(571.29,1.35541)(571.79,1.35541)(572.29,1.35541)(572.79,1.35541)(573.29,1.35541)(573.79,1.35541)(574.29,1.35541)(574.79,1.35541)(575.29,1.35541)(575.79,1.35541)(576.29,1.35541)(576.79,1.35541)(577.29,1.35541)(577.79,1.35541)(578.29,1.35541)(578.79,1.35541)(579.29,1.35541)(579.79,1.35541)(580.29,1.35541)(580.79,1.35541)(581.29,1.35541)(581.79,1.35541)(582.29,1.35541)(582.79,1.35541)(583.29,1.35541)(583.79,1.35541)(584.29,1.35541)(584.79,1.33481)(585.29,1.33481)(585.79,1.33481)(586.29,1.33481)(586.79,1.33481)(587.29,1.33481)(587.79,1.33481)(588.29,1.33481)(588.79,1.33481)(589.29,1.31482)(589.79,1.31482)(590.29,1.38988)(590.79,1.38988)(591.29,1.38988)(591.79,1.38988)(592.29,1.38988)(592.79,1.38988)(593.29,1.38988)(593.79,1.38988)(594.29,1.40489)(594.79,1.40489)(595.29,1.40489)(595.79,1.40489)(596.29,1.40489)(596.79,1.40489)(597.29,1.40489)(597.79,1.40489)(598.29,1.40489)(598.79,1.40489)(599.29,1.40489)(599.79,1.40489)(600.29,1.40489)(600.79,1.40489)(601.29,1.40489)(601.79,1.40489)(602.29,1.40489)(602.79,1.40489)(603.29,1.41991)(603.79,1.41991)(604.29,1.41991)(604.79,1.41991)(605.29,1.41991)(605.79,1.41991)(606.29,1.41991)(606.79,1.41991)(607.29,1.41991)(607.79,1.39896)(608.29,1.39896)(608.79,1.39896)(609.29,1.39896)(609.79,1.39896)(610.29,1.39896)(610.79,1.39896)(611.29,1.39896)(611.79,1.42855)(612.29,1.42855)(612.79,1.42855)(613.29,1.42855)(613.79,1.42855)(614.29,1.42855)(614.79,1.42855)(615.29,1.42855)(615.79,1.3876)(616.29,1.3876)(616.79,1.3876)(617.29,1.3876)(617.79,1.3876)(618.29,1.3876)(618.79,1.3876)(619.29,1.3876)(619.79,1.3876)(620.29,1.3876)(620.79,1.40198)(621.29,1.40198)(621.79,1.40198)(622.29,1.40198)(622.79,1.41635)(623.29,1.41635)(623.79,1.41635)(624.29,1.41635)(624.79,1.41635)(625.29,1.41635)(625.79,1.41635)(626.29,1.41635)(626.79,1.41635)(627.29,1.43073)(627.79,1.43073)(628.29,1.43073)(628.79,1.43073)(629.29,1.43073)(629.79,1.44511)(630.29,1.44511)(630.79,1.44511)(631.29,1.44511)(631.79,1.44511)(632.29,1.44511)(632.79,1.44511)(633.29,1.44511)(633.79,1.44511)(634.29,1.44511)(634.79,1.44511)(635.29,1.44511)(635.79,1.44511)(636.29,1.44511)(636.79,1.44511)(637.29,1.44511)(637.79,1.44511)(638.29,1.44511)(638.79,1.44511)(639.29,1.38551)(639.79,1.38551)(640.29,1.38551)(640.79,1.38551)(641.29,1.38551)(641.79,1.38551)(642.29,1.38551)(642.79,1.38551)(643.29,1.38551)(643.79,1.38551)(644.29,1.38551)(644.79,1.41309)(645.29,1.41309)(645.79,1.41309)(646.29,1.41309)(646.79,1.41309)(647.29,1.41309)(647.79,1.41309)(648.29,1.41309)(648.79,1.41309)(649.29,1.41309)(649.79,1.41309)(650.29,1.41309)(650.79,1.41309)(651.29,1.41309)(651.79,1.41309)(652.29,1.41309)(652.79,1.42688)(653.29,1.42688)(653.79,1.42688)(654.29,1.42688)(654.79,1.42688)(655.29,1.42688)(655.79,1.42688)(656.29,1.42688)(656.79,1.42688)(657.29,1.42688)(657.79,1.42688)(658.29,1.42688)(658.79,1.42688)(659.29,1.42688)(659.79,1.42688)(660.29,1.42688)(660.79,1.42688)(661.29,1.42688)(661.79,1.42688)(662.29,1.40753)(662.79,1.40753)(663.29,1.37035)(663.79,1.37035)(664.29,1.37035)(664.79,1.37035)(665.29,1.37035)(665.79,1.37035)(666.29,1.39685)(666.79,1.39685)(667.29,1.39685)(667.79,1.39685)(668.29,1.39685)(668.79,1.39685)(669.29,1.39685)(669.79,1.39685)(670.29,1.39685)(670.79,1.39685)(671.29,1.39685)(671.79,1.39685)(672.29,1.39685)(672.79,1.42335)(673.29,1.42335)(673.79,1.42335)(674.29,1.38671)(674.79,1.38671)(675.29,1.38671)(675.79,1.36909)(676.29,1.36909)(676.79,1.36909)(677.29,1.36909)(677.79,1.36909)(678.29,1.36909)(678.79,1.36909)(679.29,1.36909)(679.79,1.36909)(680.29,1.36909)(680.79,1.36909)(681.29,1.36909)(681.79,1.36909)(682.29,1.36909)(682.79,1.36909)(683.29,1.36909)(683.79,1.36909)(684.29,1.39458)(684.79,1.39458)(685.29,1.39458)(685.79,1.39458)(686.29,1.39458)(686.79,1.39458)(687.29,1.39458)(687.79,1.39458)(688.29,1.39458)(688.79,1.42008)(689.29,1.42008)(689.79,1.42008)(690.29,1.42008)(690.79,1.42008)(691.29,1.42008)(691.79,1.42008)(692.29,1.42008)(692.79,1.42008)(693.29,1.42008)(693.79,1.42008)(694.29,1.42008)(694.79,1.42008)(695.29,1.42008)(695.79,1.42008)(696.29,1.42008)(696.79,1.42008)(697.29,1.42008)(697.79,1.42008)(698.29,1.42008)(698.79,1.42008)(699.29,1.42008)(699.79,1.42008)(700.29,1.42008)(700.79,1.42008)(701.29,1.42008)(701.79,1.42008)(702.29,1.42008)(702.79,1.43283)(703.29,1.43283)(703.79,1.43283)(704.29,1.43283)(704.79,1.44559)(705.29,1.44559)(705.79,1.44559)(706.29,1.44559)(706.79,1.44559)(707.29,1.44559)(707.79,1.44559)(708.29,1.44559)(708.79,1.44559)(709.29,1.44559)(709.79,1.44559)(710.29,1.44559)(710.79,1.44559)(711.29,1.44559)(711.79,1.44559)(712.29,1.44559)(712.79,1.44559)(713.29,1.44559)(713.79,1.44559)(714.29,1.44559)(714.79,1.44559)(715.29,1.48385)(715.79,1.48385)(716.29,1.48385)(716.79,1.46523)(717.29,1.46523)(717.79,1.46523)(718.29,1.46523)(718.79,1.46523)(719.29,1.46523)(719.79,1.46523)(720.29,1.46523)(720.79,1.46523)(721.29,1.46523)(721.79,1.46523)(722.29,1.46523)(722.79,1.46523)(723.29,1.46523)(723.79,1.46523)(724.29,1.46523)(724.79,1.46523)(725.29,1.46523)(725.79,1.46523)(726.29,1.46523)(726.79,1.46523)(727.29,1.46523)(727.79,1.46523)(728.29,1.46523)(728.79,1.46523)(729.29,1.46523)(729.79,1.46523)(730.29,1.46523)(730.79,1.46523)(731.29,1.46523)(731.79,1.46523)(732.29,1.46523)(732.79,1.46523)(733.29,1.46523)(733.79,1.46523)(734.29,1.46523)(734.79,1.46523)(735.29,1.46523)(735.79,1.46523)(736.29,1.46523)(736.79,1.46523)(737.29,1.46523)(737.79,1.46523)(738.29,1.46523)(738.79,1.46523)(739.29,1.46523)(739.79,1.46523)(740.29,1.46523)(740.79,1.46523)(741.29,1.42935)(741.79,1.42935)(742.29,1.42935)(742.79,1.42935)(743.29,1.42935)(743.79,1.42935)(744.29,1.42935)(744.79,1.42935)(745.29,1.42935)(745.79,1.42935)(746.29,1.42935)(746.79,1.42935)(747.29,1.42935)(747.79,1.42935)(748.29,1.45393)(748.79,1.45393)(749.29,1.43634)(749.79,1.43634)(750.29,1.43634)(750.79,1.43634)(751.29,1.43634)(751.79,1.43634)(752.29,1.41917)(752.79,1.41917)(753.29,1.41917)(753.79,1.41917)(754.29,1.41917)(754.79,1.41917)(755.29,1.41917)(755.79,1.41917)(756.29,1.41917)(756.79,1.41917)(757.29,1.41917)(757.79,1.45517)(758.29,1.45517)(758.79,1.45517)(759.29,1.45517)(759.79,1.45517)(760.29,1.45517)(760.79,1.45517)(761.29,1.45517)(761.79,1.43798)(762.29,1.43798)(762.79,1.43798)(763.29,1.43798)(763.79,1.43798)(764.29,1.43798)(764.79,1.43798)(765.29,1.43798)(765.79,1.43798)(766.29,1.43798)(766.79,1.43798)(767.29,1.43798)(767.79,1.43798)(768.29,1.43798)(768.79,1.43798)(769.29,1.43798)(769.79,1.43798)(770.29,1.43798)(770.79,1.43798)(771.29,1.43798)(771.79,1.43798)(772.29,1.43798)(772.79,1.43798)(773.29,1.43798)(773.79,1.43798)(774.29,1.43798)(774.79,1.43798)(775.29,1.43798)(775.79,1.43798)(776.29,1.43798)(776.79,1.43798)(777.29,1.43798)(777.79,1.43798)(778.29,1.43798)(778.79,1.43798)(779.29,1.42118)(779.79,1.42118)(780.29,1.42118)(780.79,1.37307)(781.29,1.37307)(781.79,1.37307)(782.29,1.37307)(782.79,1.37307)(783.29,1.37307)(783.79,1.37307)(784.29,1.37307)(784.79,1.37307)(785.29,1.37307)(785.79,1.37307)(786.29,1.37307)(786.79,1.37307)(787.29,1.37307)(787.79,1.37307)(788.29,1.37307)(788.79,1.37307)(789.29,1.37307)(789.79,1.37307)(790.29,1.37307)(790.79,1.37307)(791.29,1.37307)(791.79,1.37307)(792.29,1.37307)(792.79,1.37307)(793.29,1.37307)(793.79,1.37307)(794.29,1.37307)(794.79,1.37307)(795.29,1.37307)(795.79,1.37307)(796.29,1.39572)(796.79,1.39572)(797.29,1.39572)(797.79,1.39572)(798.29,1.39572)(798.79,1.39572)(799.29,1.39572)(799.79,1.39572)(800.29,1.39572)(800.79,1.39572)(801.29,1.39572)(801.79,1.40705)(802.29,1.40705)(802.79,1.40705)(803.29,1.40705)(803.79,1.40705)(804.29,1.40705)(804.79,1.40705)(805.29,1.40705)(805.79,1.40705)(806.29,1.40705)(806.79,1.40705)(807.29,1.40705)(807.79,1.40705)(808.29,1.40705)(808.79,1.40705)(809.29,1.40705)(809.79,1.40705)(810.29,1.40705)(810.79,1.40705)(811.29,1.40705)(811.79,1.40705)(812.29,1.40705)(812.79,1.40705)(813.29,1.40705)(813.79,1.40705)(814.29,1.40705)(814.79,1.40705)(815.29,1.40705)(815.79,1.40705)(816.29,1.4297)(816.79,1.4297)(817.29,1.4297)(817.79,1.4297)(818.29,1.4297)(818.79,1.4297)(819.29,1.4297)(819.79,1.4297)(820.29,1.4297)(820.79,1.4297)(821.29,1.4297)(821.79,1.4297)(822.29,1.4297)(822.79,1.4297)(823.29,1.4297)(823.79,1.4297)(824.29,1.4297)(824.79,1.4297)(825.29,1.4297)(825.79,1.4297)(826.29,1.4297)(826.79,1.44104)(827.29,1.44104)(827.79,1.44104)(828.29,1.44104)(828.79,1.44104)(829.29,1.44104)(829.79,1.45237)(830.29,1.43616)(830.79,1.43616)(831.29,1.43616)(831.79,1.43616)(832.29,1.43616)(832.79,1.43616)(833.29,1.43616)(833.79,1.43616)(834.29,1.43616)(834.79,1.40479)(835.29,1.40479)(835.79,1.40479)(836.29,1.40479)(836.79,1.41576)(837.29,1.41576)(837.79,1.41576)(838.29,1.41576)(838.79,1.41576)(839.29,1.43768)(839.79,1.43768)(840.29,1.43768)(840.79,1.43768)(841.29,1.43768)(841.79,1.43768)(842.29,1.43768)(842.79,1.43768)(843.29,1.43768)(843.79,1.43768)(844.29,1.43768)(844.79,1.43768)(845.29,1.43768)(845.79,1.43768)(846.29,1.44865)(846.79,1.44865)(847.29,1.44865)(847.79,1.44865)(848.29,1.44865)(848.79,1.44865)(849.29,1.44865)(849.79,1.44865)(850.29,1.433)(850.79,1.433)(851.29,1.433)(851.79,1.433)(852.29,1.433)(852.79,1.433)(853.29,1.433)(853.79,1.433)(854.29,1.433)(854.79,1.433)(855.29,1.433)(855.79,1.433)(856.29,1.433)(856.79,1.433)(857.29,1.433)(857.79,1.433)(858.29,1.433)(858.79,1.433)(859.29,1.433)(859.79,1.433)(860.29,1.433)(860.79,1.433)(861.29,1.433)(861.79,1.433)(862.29,1.433)(862.79,1.433)(863.29,1.433)(863.79,1.433)(864.29,1.433)(864.79,1.433)(865.29,1.433)(865.79,1.433)(866.29,1.433)(866.79,1.433)(867.29,1.433)(867.79,1.433)(868.29,1.433)(868.79,1.433)(869.29,1.433)(869.79,1.433)(870.29,1.433)(870.79,1.433)(871.29,1.433)(871.79,1.433)(872.29,1.433)(872.79,1.433)(873.29,1.433)(873.79,1.433)(874.29,1.433)(874.79,1.433)(875.29,1.433)(875.79,1.433)(876.29,1.433)(876.79,1.433)(877.29,1.433)(877.79,1.433)(878.29,1.433)(878.79,1.433)(879.29,1.433)(879.79,1.433)(880.29,1.433)(880.79,1.40269)(881.29,1.40269)(881.79,1.40269)(882.29,1.40269)(882.79,1.40269)(883.29,1.40269)(883.79,1.40269)(884.29,1.40269)(884.79,1.40269)(885.29,1.42393)(885.79,1.42393)(886.29,1.42393)(886.79,1.42393)(887.29,1.42393)(887.79,1.42393)(888.29,1.42393)(888.79,1.42393)(889.29,1.42393)(889.79,1.42393)(890.29,1.42393)(890.79,1.38013)(891.29,1.38013)(891.79,1.38013)(892.29,1.41101)(892.79,1.41101)(893.29,1.41101)(893.79,1.41101)(894.29,1.39669)(894.79,1.39669)(895.29,1.39669)(895.79,1.39669)(896.29,1.39669)(896.79,1.39669)(897.29,1.40688)(897.79,1.40688)(898.29,1.40688)(898.79,1.40688)(899.29,1.40688)(899.79,1.37888)(900.29,1.37888)(900.79,1.37888)(901.29,1.37888)(901.79,1.38887)(902.29,1.37519)(902.79,1.37519)(903.29,1.37519)(903.79,1.37519)(904.29,1.37519)(904.79,1.37519)(905.29,1.37519)(905.79,1.37519)(906.29,1.37519)(906.79,1.37519)(907.29,1.37519)(907.79,1.37519)(908.29,1.37519)(908.79,1.37519)(909.29,1.37519)(909.79,1.37519)(910.29,1.37519)(910.79,1.37519)(911.29,1.37519)(911.79,1.37519)(912.29,1.37519)(912.79,1.37519)(913.29,1.37519)(913.79,1.37519)(914.29,1.37519)(914.79,1.37519)(915.29,1.37519)(915.79,1.41476)(916.29,1.41476)(916.79,1.41476)(917.29,1.41476)(917.79,1.41476)(918.29,1.41476)(918.79,1.41476)(919.29,1.41476)(919.79,1.41476)(920.29,1.41476)(920.79,1.41476)(921.29,1.41476)(921.79,1.34831)(922.29,1.34831)(922.79,1.34831)(923.29,1.34831)(923.79,1.34831)(924.29,1.34831)(924.79,1.34831)(925.29,1.34831)(925.79,1.34831)(926.29,1.34831)(926.79,1.38605)(927.29,1.38605)(927.79,1.38605)(928.29,1.38605)(928.79,1.38605)(929.29,1.39548)(929.79,1.39548)(930.29,1.39548)(930.79,1.39548)(931.29,1.39548)(931.79,1.39548)(932.29,1.39548)(932.79,1.39548)(933.29,1.39548)(933.79,1.39548)(934.29,1.39548)(934.79,1.40492)(935.29,1.40492)(935.79,1.40492)(936.29,1.41436)(936.79,1.41436)(937.29,1.41436)(937.79,1.41436)(938.29,1.41436)(938.79,1.41436)(939.29,1.41436)(939.79,1.37558)(940.29,1.37558)(940.79,1.37558)(941.29,1.37558)(941.79,1.37558)(942.29,1.37558)(942.79,1.37558)(943.29,1.37558)(943.79,1.37558)(944.29,1.37558)(944.79,1.37558)(945.29,1.37558)(945.79,1.37558)(946.29,1.37558)(946.79,1.37558)(947.29,1.37558)(947.79,1.35088)(948.29,1.35088)(948.79,1.35088)(949.29,1.35088)(949.79,1.35088)(950.29,1.35088)(950.79,1.35088)(951.29,1.35088)(951.79,1.35088)(952.29,1.35088)(952.79,1.35088)(953.29,1.35088)(953.79,1.35088)(954.29,1.35989)(954.79,1.35989)(955.29,1.35989)(955.79,1.35989)(956.29,1.35989)(956.79,1.35989)(957.29,1.35989)(957.79,1.35989)(958.29,1.34779)(958.79,1.34779)(959.29,1.34779)(959.79,1.34779)(960.29,1.34779)(960.79,1.34779)(961.29,1.34779)(961.79,1.36566)(962.29,1.36566)(962.79,1.36566)(963.29,1.36566)(963.79,1.36566)(964.29,1.36566)(964.79,1.36566)(965.29,1.36566)(965.79,1.36566)(966.29,1.36566)(966.79,1.36566)(967.29,1.36566)(967.79,1.36566)(968.29,1.36566)(968.79,1.36566)(969.29,1.36566)(969.79,1.36566)(970.29,1.36566)(970.79,1.36566)(971.29,1.36566)(971.79,1.36566)(972.29,1.36566)(972.79,1.36566)(973.29,1.36566)(973.79,1.36566)(974.29,1.36566)(974.79,1.36566)(975.29,1.36566)(975.79,1.36566)(976.29,1.36566)(976.79,1.36812)(977.29,1.36812)(977.79,1.36812)(978.29,1.36812)(978.79,1.36812)(979.29,1.36812)(979.79,1.36812)(980.29,1.36812)(980.79,1.36812)(981.29,1.36812)(981.79,1.36812)(982.29,1.36812)(982.79,1.36812)(983.29,1.36812)(983.79,1.36812)(984.29,1.36812)(984.79,1.36812)(985.29,1.36812)(985.79,1.36812)(986.29,1.36812)(986.79,1.36812)(987.29,1.36812)(987.79,1.36812)(988.29,1.36812)(988.79,1.36812)(989.29,1.36812)(989.79,1.36812)(990.29,1.36812)(990.79,1.36812)(991.29,1.36812)(991.79,1.3769)(992.29,1.3769)(992.79,1.3769)(993.29,1.3769)(993.79,1.3769)(994.29,1.3769)(994.79,1.3769)(995.29,1.3769)(995.79,1.3769)(996.29,1.3769)(996.79,1.3769)(997.29,1.3769)(997.79,1.3769)(998.29,1.3769)(998.79,1.3769)(999.29,1.3769)(999.79,1.3769)
};
\draw[thick, draw=red, opacity=0.95] (axis cs: 400, 1.4203575843079308) --  (axis cs: 1020, 1.4203575843079308);
%\addplot[color=red, no marks, thick] coordinates{(400, 1.4203575843079308)(1050, 1.4203575843079308)};
\end{axis}
	%\node [above right] at (rel axis cs:0.1,0.55) {\includegraphics[width=3.5cm]{timeave.pdf}}; 
	\end{tikzpicture}
	\hspace{10pt}
%%%%%%
	\begin{tikzpicture}
	\begin{axis}[width=0.45\textwidth, xlabel={$t$},
	% xticklabel style={
       %/pgf/number format/fixed,
       % /pgf/number format/precision=3},
scaled x ticks=false, ymin=0, ymax=3, ylabel near ticks, ylabel style={rotate=-90}, ylabel={$x(t)$}, ytick={0,1,2}]
\addplot[color=blue, only marks, mark size=0.4] coordinates{(910.06,2.25301)(910.07,2.16719)(910.08,2.11733)(910.09,2.14325)(910.1,2.15786)(910.11,2.17097)(910.12,2.20064)(910.13,2.15182)(910.14,2.13202)(910.15,2.15529)(910.16,2.11212)(910.17,2.00988)(910.18,1.99197)(910.19,1.97707)(910.2,1.96274)(910.21,2.00429)(910.22,2.00679)(910.23,1.99027)(910.24,1.97811)(910.25,1.97551)(910.26,2.02878)(910.27,1.8833)(910.28,1.80175)(910.29,1.86367)(910.3,1.81135)(910.31,1.87592)(910.32,1.85973)(910.33,1.74453)(910.34,1.80719)(910.35,1.79379)(910.36,1.83498)(910.37,1.8634)(910.38,1.82212)(910.39,1.95214)(910.4,1.97872)(910.41,2.00399)(910.42,2.07089)(910.43,2.04024)(910.44,2.05109)(910.45,2.16122)(910.46,2.20302)(910.47,2.30013)(910.48,2.27389)(910.49,2.36188)(910.5,2.41007)(910.51,2.45712)(910.52,2.43743)(910.53,2.44465)(910.54,2.42672)(910.55,2.43889)(910.56,2.36354)(910.57,2.33336)(910.58,2.41233)(910.59,2.43025)(910.6,2.35449)(910.61,2.39927)(910.62,2.30417)(910.63,2.23453)(910.64,2.22617)(910.65,2.2745)(910.66,2.39751)(910.67,2.41443)(910.68,2.50213)(910.69,2.55217)(910.7,2.55572)(910.71,2.47441)(910.72,2.47033)(910.73,2.53383)(910.74,2.48484)(910.75,2.48472)(910.76,2.37859)(910.77,2.25942)(910.78,2.32767)(910.79,2.25578)(910.8,2.29288)(910.81,2.22903)(910.82,2.17565)(910.83,2.27073)(910.84,2.34993)(910.85,2.40723)(910.86,2.50591)(910.87,2.59602)(910.88,2.54998)(910.89,2.57086)(910.9,2.48017)(910.91,2.47355)(910.92,2.44719)(910.93,2.37155)(910.94,2.34173)(910.95,2.34593)(910.96,2.36242)(910.97,2.375)(910.98,2.45925)(910.99,2.48208)(911,2.39463)(911.01,2.4505)(911.02,2.40798)(911.03,2.50015)(911.04,2.42216)(911.05,2.49993)(911.06,2.38547)(911.07,2.3775)(911.08,2.33498)(911.09,2.23821)(911.1,2.28104)(911.11,2.26969)(911.12,2.18977)(911.13,2.22585)(911.14,2.19268)(911.15,2.22752)(911.16,2.30746)(911.17,2.33784)(911.18,2.30671)(911.19,2.22771)(911.2,2.17346)(911.21,2.1523)(911.22,2.18724)(911.23,2.16966)(911.24,2.16517)(911.25,2.2594)(911.26,2.31197)(911.27,2.37659)(911.28,2.46191)(911.29,2.43148)(911.3,2.43677)(911.31,2.48457)(911.32,2.46693)(911.33,2.39244)(911.34,2.36135)(911.35,2.37776)(911.36,2.35748)(911.37,2.28998)(911.38,2.19735)(911.39,2.23299)(911.4,2.20317)(911.41,2.22667)(911.42,2.19534)(911.43,2.12376)(911.44,2.08581)(911.45,2.17407)(911.46,2.14979)(911.47,2.10253)(911.48,2.09787)(911.49,2.10729)(911.5,2.02758)(911.51,2.01054)(911.52,1.93651)(911.53,1.8778)(911.54,1.85832)(911.55,1.84828)(911.56,1.88727)(911.57,1.88596)(911.58,1.98454)(911.59,1.9648)(911.6,1.95216)(911.61,1.99074)(911.62,2.05561)(911.63,2.06322)(911.64,2.12234)(911.65,2.13136)(911.66,2.09208)(911.67,2.01401)(911.68,2.0593)(911.69,1.99611)(911.7,1.99603)(911.71,2.08417)(911.72,2.17001)(911.73,2.21453)(911.74,2.18272)(911.75,2.12041)(911.76,2.1387)(911.77,2.06848)(911.78,1.96715)(911.79,2.01437)(911.8,1.9836)(911.81,1.93577)(911.82,1.99375)(911.83,2.11524)(911.84,2.10835)(911.85,2.045)(911.86,2.0891)(911.87,2.02342)(911.88,2.03397)(911.89,2.03232)(911.9,2.08756)(911.91,2.08883)(911.92,1.9624)(911.93,1.96974)(911.94,1.91939)(911.95,2.03035)(911.96,1.99502)(911.97,1.95574)(911.98,1.95252)(911.99,1.95245)(912,1.96712)(912.01,2.00732)(912.02,1.96517)(912.03,1.94198)(912.04,2.02634)(912.05,2.05504)(912.06,2.06644)(912.07,2.20217)(912.08,2.20044)(912.09,2.25025)(912.1,2.21233)(912.11,2.33577)(912.12,2.26298)(912.13,2.33555)(912.14,2.31325)(912.15,2.37767)(912.16,2.43832)(912.17,2.38845)(912.18,2.42546)(912.19,2.40143)(912.2,2.37528)(912.21,2.35153)(912.22,2.36672)(912.23,2.40108)(912.24,2.39579)(912.25,2.35733)(912.26,2.26558)(912.27,2.25145)(912.28,2.22984)(912.29,2.21403)(912.3,2.16173)(912.31,2.2057)(912.32,2.20385)(912.33,2.15565)(912.34,2.22607)(912.35,2.15049)(912.36,2.14767)(912.37,2.21607)(912.38,2.25389)(912.39,2.2362)(912.4,2.169)(912.41,2.17345)(912.42,2.25424)(912.43,2.19137)(912.44,2.18538)(912.45,2.26199)(912.46,2.29899)(912.47,2.3141)(912.48,2.37468)(912.49,2.3124)(912.5,2.40945)(912.51,2.37618)(912.52,2.42178)(912.53,2.34559)(912.54,2.37156)(912.55,2.42722)(912.56,2.3528)(912.57,2.19777)(912.58,2.13414)(912.59,2.18313)(912.6,2.18291)(912.61,2.14848)(912.62,2.13061)(912.63,2.2606)(912.64,2.24656)(912.65,2.23848)(912.66,2.31023)(912.67,2.28302)(912.68,2.32845)(912.69,2.34634)(912.7,2.34444)(912.71,2.25897)(912.72,2.26582)(912.73,2.25664)(912.74,2.12582)(912.75,2.15776)(912.76,2.11139)(912.77,2.00591)(912.78,1.9026)(912.79,1.88853)(912.8,1.82054)(912.81,1.8077)(912.82,1.8066)(912.83,1.71168)(912.84,1.84294)(912.85,1.82935)(912.86,1.88112)(912.87,1.82728)(912.88,1.87117)(912.89,1.88584)(912.9,1.80993)(912.91,1.78148)(912.92,1.75528)(912.93,1.75417)(912.94,1.70644)(912.95,1.78496)(912.96,1.78925)(912.97,1.82869)(912.98,1.83303)(912.99,1.81217)(913,1.79559)(913.01,1.87891)(913.02,1.8461)(913.03,1.87888)(913.04,1.79899)(913.05,1.82526)(913.06,1.83928)(913.07,1.86294)(913.08,1.86399)(913.09,1.84429)(913.1,1.79187)(913.11,1.79315)(913.12,1.76581)(913.13,1.73849)(913.14,1.89429)(913.15,1.80805)(913.16,1.85313)(913.17,1.78613)(913.18,1.7835)(913.19,1.73163)(913.2,1.70744)(913.21,1.63926)(913.22,1.60018)(913.23,1.52618)(913.24,1.53137)(913.25,1.47263)(913.26,1.53767)(913.27,1.60145)(913.28,1.61319)(913.29,1.74577)(913.3,1.69545)(913.31,1.80393)(913.32,1.9075)(913.33,1.92551)(913.34,2.00294)(913.35,2.00477)(913.36,2.02227)(913.37,2.00802)(913.38,2.06542)(913.39,2.00546)(913.4,1.98913)(913.41,1.95183)(913.42,1.97132)(913.43,2.05705)(913.44,2.0913)(913.45,2.20926)(913.46,2.2055)(913.47,2.16658)(913.48,2.20844)(913.49,2.22318)(913.5,2.13164)(913.51,2.11496)(913.52,2.05704)(913.53,2.08885)(913.54,2.10639)(913.55,2.14129)(913.56,2.09984)(913.57,2.05371)(913.58,2.05843)(913.59,2.04634)(913.6,1.92832)(913.61,1.91734)(913.62,1.87312)(913.63,1.88267)(913.64,1.80023)(913.65,1.73907)(913.66,1.74151)(913.67,1.6813)(913.68,1.64152)(913.69,1.71011)(913.7,1.69856)(913.71,1.72085)(913.72,1.70298)(913.73,1.77915)(913.74,1.78868)(913.75,1.73684)(913.76,1.74825)(913.77,1.76557)(913.78,1.80826)(913.79,1.76083)(913.8,1.69488)(913.81,1.78014)(913.82,1.73373)(913.83,1.7284)(913.84,1.70729)(913.85,1.84031)(913.86,1.93776)(913.87,2.0503)(913.88,2.04212)(913.89,1.97858)(913.9,1.93076)(913.91,1.91165)(913.92,1.86679)(913.93,1.99055)(913.94,1.92177)(913.95,1.92314)(913.96,1.93739)(913.97,1.97082)(913.98,2.00697)(913.99,2.11088)(914,2.14688)(914.01,2.08908)(914.02,2.12338)(914.03,2.08236)(914.04,2.14526)(914.05,2.28594)(914.06,2.19923)(914.07,2.12401)(914.08,2.08297)(914.09,2.06882)(914.1,2.13211)(914.11,2.16497)(914.12,2.17939)(914.13,2.10965)(914.14,2.08682)(914.15,2.1435)(914.16,2.01448)(914.17,1.96773)(914.18,1.94254)(914.19,1.85337)(914.2,1.85156)(914.21,1.80974)(914.22,1.83504)(914.23,1.94664)(914.24,1.96681)(914.25,1.89185)(914.26,1.90652)(914.27,1.89805)(914.28,1.88633)(914.29,1.84819)(914.3,1.96957)(914.31,1.92531)(914.32,1.90136)(914.33,1.98036)(914.34,2.02376)(914.35,2.06383)(914.36,2.05732)(914.37,2.02289)(914.38,2.09486)(914.39,2.11051)(914.4,2.20561)(914.41,2.31401)(914.42,2.31265)(914.43,2.13486)(914.44,2.09887)(914.45,2.05691)(914.46,2.08701)(914.47,2.07875)(914.48,2.02327)(914.49,2.06684)(914.5,2.00301)(914.51,2.09889)(914.52,2.20986)(914.53,2.27832)(914.54,2.22775)(914.55,2.12289)(914.56,2.08551)(914.57,2.09023)(914.58,2.0753)(914.59,2.04916)(914.6,2.08953)(914.61,2.02926)(914.62,1.97852)(914.63,1.95432)(914.64,2.01442)(914.65,2.09922)(914.66,2.17968)(914.67,2.19754)(914.68,2.23751)(914.69,2.20495)(914.7,2.2243)(914.71,2.19101)(914.72,2.21222)(914.73,2.13116)(914.74,2.1052)(914.75,2.10886)(914.76,2.04547)(914.77,2.03436)(914.78,2.0142)(914.79,2.01126)(914.8,1.92093)(914.81,1.91037)(914.82,1.93472)(914.83,1.94583)(914.84,1.99572)(914.85,2.05854)(914.86,2.04174)(914.87,2.06542)(914.88,2.0273)(914.89,2.01934)(914.9,1.94423)(914.91,1.97008)(914.92,1.83409)(914.93,1.84747)(914.94,1.76792)(914.95,1.73853)(914.96,1.78734)(914.97,1.73917)(914.98,1.84321)(914.99,1.88934)(915,1.89312)(915.01,1.8902)(915.02,1.88742)(915.03,1.9816)(915.04,1.92582)(915.05,1.94615)(915.06,1.90156)(915.07,1.83652)(915.08,1.8497)(915.09,1.87976)(915.1,1.97481)(915.11,2.01139)(915.12,2.03978)(915.13,2.11383)(915.14,2.16155)(915.15,2.13962)(915.16,2.16536)(915.17,2.17045)(915.18,2.20568)(915.19,2.25996)(915.2,2.26983)(915.21,2.23364)(915.22,2.17531)(915.23,2.21633)(915.24,2.1744)(915.25,2.13835)(915.26,2.02724)(915.27,2.17657)(915.28,2.26099)(915.29,2.21854)(915.3,2.25025)(915.31,2.32057)(915.32,2.26851)(915.33,2.29032)(915.34,2.2669)(915.35,2.1815)(915.36,2.19918)(915.37,2.19701)(915.38,2.27685)(915.39,2.32425)(915.4,2.33506)(915.41,2.37214)(915.42,2.30118)(915.43,2.25869)(915.44,2.29394)(915.45,2.23546)(915.46,2.30341)(915.47,2.29174)(915.48,2.27663)(915.49,2.28317)(915.5,2.30247)(915.51,2.25939)(915.52,2.35859)(915.53,2.21442)(915.54,2.28618)(915.55,2.12943)(915.56,2.0125)(915.57,1.90981)(915.58,1.93524)(915.59,1.89088)(915.6,1.73762)(915.61,1.61806)(915.62,1.72039)(915.63,1.64383)(915.64,1.67142)(915.65,1.67104)(915.66,1.67912)(915.67,1.69731)(915.68,1.70347)(915.69,1.7725)(915.7,1.80155)(915.71,1.8627)(915.72,1.90322)(915.73,1.92907)(915.74,1.92092)(915.75,2.0273)(915.76,2.04732)(915.77,1.97863)(915.78,1.98401)(915.79,1.96586)(915.8,1.92418)(915.81,1.95722)(915.82,2.00686)(915.83,2.03255)(915.84,2.19565)(915.85,2.12789)(915.86,2.15348)(915.87,2.2271)(915.88,2.27655)(915.89,2.21975)(915.9,2.19248)(915.91,2.10665)(915.92,1.99325)(915.93,2.05631)(915.94,2.24856)(915.95,2.13624)(915.96,2.04921)(915.97,2.02603)(915.98,1.96627)(915.99,2.08679)(916,2.11829)(916.01,2.03556)(916.02,2.06491)(916.03,2.03049)(916.04,2.0665)(916.05,2.08411)(916.06,2.18525)(916.07,2.11285)(916.08,2.07479)(916.09,2.10578)(916.1,2.11378)(916.11,2.12286)(916.12,2.11803)(916.13,2.14016)(916.14,2.11106)(916.15,2.1182)(916.16,2.05628)(916.17,2.07061)(916.18,2.08649)(916.19,2.07105)(916.2,2.04175)(916.21,1.96111)(916.22,1.90189)(916.23,1.75169)(916.24,1.71256)(916.25,1.73273)(916.26,1.85443)(916.27,1.93408)(916.28,1.93988)(916.29,2.0744)(916.3,2.11464)(916.31,2.20647)(916.32,2.243)(916.33,2.21012)(916.34,2.20877)(916.35,2.18684)(916.36,2.08753)(916.37,2.03859)(916.38,2.01773)(916.39,1.89336)(916.4,1.89924)(916.41,1.91033)(916.42,1.92046)(916.43,1.89316)(916.44,1.9056)(916.45,1.98318)(916.46,2.11025)(916.47,2.08422)(916.48,2.04859)(916.49,2.02173)(916.5,1.98573)(916.51,2.05044)(916.52,2.08435)(916.53,2.15035)(916.54,2.1532)(916.55,2.17969)(916.56,2.13551)(916.57,2.17898)(916.58,2.2203)(916.59,2.19704)(916.6,2.29066)(916.61,2.29283)(916.62,2.29684)(916.63,2.36749)(916.64,2.23061)(916.65,2.27243)(916.66,2.21792)(916.67,2.21606)(916.68,2.16357)(916.69,2.085)(916.7,2.16083)(916.71,2.20444)(916.72,2.1984)(916.73,2.31365)(916.74,2.21874)(916.75,2.14715)(916.76,2.11174)(916.77,2.13496)(916.78,2.16372)(916.79,2.23772)(916.8,2.26329)(916.81,2.16073)(916.82,2.16365)(916.83,2.20603)(916.84,2.27444)(916.85,2.37012)(916.86,2.42341)(916.87,2.47105)(916.88,2.43664)(916.89,2.61607)(916.9,2.57972)(916.91,2.55005)(916.92,2.54288)(916.93,2.49001)(916.94,2.5264)(916.95,2.48949)(916.96,2.49008)(916.97,2.47725)(916.98,2.4905)(916.99,2.53521)(917,2.44181)(917.01,2.54737)(917.02,2.52826)(917.03,2.44416)(917.04,2.49371)(917.05,2.41197)(917.06,2.42348)(917.07,2.39756)(917.08,2.4491)(917.09,2.41734)(917.1,2.35916)(917.11,2.4721)(917.12,2.4866)(917.13,2.47815)(917.14,2.45704)(917.15,2.57947)(917.16,2.45817)(917.17,2.51048)(917.18,2.51182)(917.19,2.53716)(917.2,2.47619)(917.21,2.39651)(917.22,2.48581)(917.23,2.40705)(917.24,2.48715)(917.25,2.52284)(917.26,2.47462)(917.27,2.53696)(917.28,2.5447)(917.29,2.64155)(917.3,2.67625)(917.31,2.68144)(917.32,2.66548)(917.33,2.81248)(917.34,2.85595)(917.35,2.81006)(917.36,2.81174)(917.37,2.72293)(917.38,2.75106)(917.39,2.67736)(917.4,2.63706)(917.41,2.71752)(917.42,2.59066)(917.43,2.68948)(917.44,2.72175)(917.45,2.63667)(917.46,2.53635)(917.47,2.52322)(917.48,2.56122)(917.49,2.56736)(917.5,2.58187)(917.51,2.56841)(917.52,2.49454)(917.53,2.425)(917.54,2.5591)(917.55,2.52098)(917.56,2.4372)(917.57,2.49733)(917.58,2.43537)(917.59,2.41921)(917.6,2.2108)(917.61,2.18718)(917.62,2.17617)(917.63,2.22557)(917.64,2.40096)(917.65,2.39268)(917.66,2.28756)(917.67,2.19892)(917.68,2.22726)(917.69,2.27144)(917.7,2.42269)(917.71,2.39083)(917.72,2.34133)(917.73,2.36675)(917.74,2.41356)(917.75,2.42114)(917.76,2.53117)(917.77,2.40473)(917.78,2.48537)(917.79,2.46696)(917.8,2.48156)(917.81,2.45352)(917.82,2.44562)(917.83,2.41082)(917.84,2.5045)(917.85,2.45901)(917.86,2.49427)(917.87,2.38011)(917.88,2.4486)(917.89,2.45019)(917.9,2.4388)(917.91,2.37173)(917.92,2.3214)(917.93,2.25505)(917.94,2.34139)(917.95,2.27376)(917.96,2.25132)(917.97,2.23411)(917.98,2.20997)(917.99,2.2507)(918,2.29312)(918.01,2.26859)(918.02,2.21704)(918.03,2.24743)(918.04,2.26383)(918.05,2.1695)(918.06,2.15273)(918.07,2.17801)(918.08,2.20995)(918.09,2.18102)(918.1,2.21282)(918.11,2.0818)(918.12,1.92081)(918.13,2.02213)(918.14,1.96833)(918.15,1.98703)(918.16,1.96868)(918.17,1.89379)(918.18,1.84622)(918.19,1.86057)(918.2,1.92945)(918.21,2.01619)(918.22,2.00846)(918.23,1.90234)(918.24,1.86187)(918.25,1.90809)(918.26,1.87957)(918.27,1.67956)(918.28,1.7144)(918.29,1.78508)(918.3,1.8048)(918.31,1.81421)(918.32,1.85428)(918.33,1.85685)(918.34,1.89792)(918.35,1.95254)(918.36,1.84837)(918.37,1.84795)(918.38,1.84541)(918.39,1.95231)(918.4,2.01041)(918.41,2.02133)(918.42,1.91065)(918.43,1.99673)(918.44,2.02379)(918.45,1.98548)(918.46,1.94795)(918.47,1.93062)(918.48,1.92659)(918.49,2.01211)(918.5,2.04268)(918.51,2.03377)(918.52,2.05744)(918.53,2.10803)(918.54,2.09868)(918.55,2.09391)(918.56,2.09314)(918.57,2.02027)(918.58,2.03625)(918.59,2.10837)(918.6,2.12795)(918.61,2.13308)(918.62,2.14931)(918.63,2.14056)(918.64,2.16762)(918.65,2.08143)(918.66,2.03119)(918.67,1.98001)(918.68,1.89328)(918.69,1.77726)(918.7,1.82999)(918.71,1.89786)(918.72,1.899)(918.73,1.85932)(918.74,1.85136)(918.75,1.83022)(918.76,1.77793)(918.77,1.85946)(918.78,1.8115)(918.79,1.85179)(918.8,1.85436)(918.81,1.81607)(918.82,1.8163)(918.83,1.7585)(918.84,1.71652)(918.85,1.75517)(918.86,1.7562)(918.87,1.69286)(918.88,1.74422)(918.89,1.78297)(918.9,1.79427)(918.91,1.76442)(918.92,1.75594)(918.93,1.82219)(918.94,1.80293)(918.95,1.71361)(918.96,1.73495)(918.97,1.79668)(918.98,1.72219)(918.99,1.73019)(919,1.67035)(919.01,1.70054)(919.02,1.70082)(919.03,1.738)(919.04,1.74144)(919.05,1.76594)(919.06,1.80031)(919.07,1.77482)(919.08,1.63089)(919.09,1.75433)(919.1,1.66702)(919.11,1.6255)(919.12,1.59269)(919.13,1.73092)(919.14,1.64765)(919.15,1.65517)(919.16,1.6375)(919.17,1.66849)(919.18,1.71271)(919.19,1.7037)(919.2,1.7434)(919.21,1.76981)(919.22,1.73379)(919.23,1.80897)(919.24,1.76895)(919.25,1.81561)(919.26,1.77691)(919.27,1.78179)(919.28,1.83297)(919.29,1.69189)(919.3,1.63654)(919.31,1.60867)(919.32,1.52493)(919.33,1.50723)(919.34,1.4831)(919.35,1.62455)(919.36,1.70865)(919.37,1.58608)(919.38,1.58025)(919.39,1.62732)(919.4,1.57753)(919.41,1.58921)(919.42,1.54908)(919.43,1.50906)(919.44,1.63348)(919.45,1.56178)(919.46,1.50664)(919.47,1.53295)(919.48,1.6485)(919.49,1.64897)(919.5,1.66965)(919.51,1.75068)(919.52,1.68893)(919.53,1.68259)(919.54,1.67431)(919.55,1.67981)(919.56,1.63518)(919.57,1.5431)(919.58,1.57258)(919.59,1.61348)(919.6,1.45699)(919.61,1.45166)(919.62,1.42686)(919.63,1.43333)(919.64,1.43415)(919.65,1.3263)(919.66,1.4181)(919.67,1.45353)(919.68,1.52611)(919.69,1.51289)(919.7,1.49012)(919.71,1.47807)(919.72,1.38247)(919.73,1.38932)(919.74,1.39427)(919.75,1.37628)(919.76,1.36035)(919.77,1.30699)(919.78,1.21345)(919.79,1.20911)(919.8,1.29623)(919.81,1.19803)(919.82,1.21797)(919.83,1.15104)(919.84,1.17163)(919.85,1.13053)(919.86,1.02845)(919.87,1.10775)(919.88,1.12941)(919.89,1.08708)(919.9,1.11138)(919.91,1.10103)(919.92,1.169)(919.93,1.06687)(919.94,1.12939)(919.95,1.06451)(919.96,1.1185)(919.97,1.0566)(919.98,1.04069)(919.99,1.07412)(920,1.16079)(920.01,1.13619)(920.02,1.22856)(920.03,1.19547)(920.04,1.15519)(920.05,1.10115)(920.06,1.08288)(920.07,1.02724)(920.08,1.07267)(920.09,1.23819)(920.1,1.32873)(920.11,1.29729)(920.12,1.31723)(920.13,1.28339)(920.14,1.1286)(920.15,1.08493)(920.16,1.04703)(920.17,1.05074)(920.18,1.10139)(920.19,1.01579)(920.2,1.01838)(920.21,0.9848)(920.22,1.14523)(920.23,1.09118)(920.24,0.997885)(920.25,1.0281)(920.26,1.04851)(920.27,1.14656)(920.28,1.09674)(920.29,1.09097)(920.3,1.0426)(920.31,0.975959)(920.32,0.908872)(920.33,0.967861)(920.34,1.03246)(920.35,0.989001)(920.36,1.06956)(920.37,1.06699)(920.38,1.10211)(920.39,1.16874)(920.4,1.13497)(920.41,1.08355)(920.42,1.08087)(920.43,1.16726)(920.44,1.06959)(920.45,1.08607)(920.46,1.01655)(920.47,1.00352)(920.48,1.03731)(920.49,1.03543)(920.5,1.01146)(920.51,1.0324)(920.52,0.998479)(920.53,1.10868)(920.54,1.10313)(920.55,0.991456)(920.56,1.00525)(920.57,0.994592)(920.58,1.01431)(920.59,0.96694)(920.6,1.01053)(920.61,1.02923)(920.62,1.17318)(920.63,1.25079)(920.64,1.3044)(920.65,1.18526)(920.66,1.16398)(920.67,1.13665)(920.68,1.17475)(920.69,1.13605)(920.7,1.12735)(920.71,1.1242)(920.72,1.14631)(920.73,1.19089)(920.74,1.15066)(920.75,1.17006)(920.76,1.15355)(920.77,1.24167)(920.78,1.23284)(920.79,1.12465)(920.8,1.16105)(920.81,1.18813)(920.82,1.11539)(920.83,1.17546)(920.84,1.14229)(920.85,1.16442)(920.86,1.18331)(920.87,1.21274)(920.88,1.21705)(920.89,1.287)(920.9,1.31078)(920.91,1.19813)(920.92,1.16274)(920.93,1.22875)(920.94,1.22961)(920.95,1.16348)(920.96,1.15243)(920.97,1.16299)(920.98,1.21169)(920.99,1.18991)(921,1.15073)(921.01,1.12462)(921.02,1.06456)(921.03,1.10006)(921.04,1.0498)(921.05,1.02653)(921.06,0.994777)(921.07,1.00255)(921.08,0.964246)(921.09,0.936409)(921.1,0.869745)(921.11,0.864912)(921.12,0.840151)(921.13,0.853298)(921.14,0.880283)(921.15,0.864987)(921.16,0.797778)(921.17,0.807273)(921.18,0.784604)(921.19,0.641204)(921.2,0.658442)(921.21,0.568241)(921.22,0.47685)(921.23,0.590831)(921.24,0.504261)(921.25,0.592003)(921.26,0.547518)(921.27,0.485313)(921.28,0.421167)(921.29,0.377948)(921.3,0.349327)(921.31,0.350941)(921.32,0.413068)(921.33,0.363565)(921.34,0.425635)(921.35,0.39946)(921.36,0.400132)(921.37,0.330763)(921.38,0.323594)(921.39,0.276988)(921.4,0.313334)(921.41,0.363819)(921.42,0.329225)(921.43,0.36137)(921.44,0.354988)(921.45,0.374184)(921.46,0.450023)(921.47,0.437928)(921.48,0.315344)(921.49,0.404508)(921.5,0.335899)(921.51,0.324778)(921.52,0.313834)(921.53,0.303658)(921.54,0.223831)(921.55,0.200363)(921.56,0.140313)(921.57,0.0670414)(921.58,0.0693357)(921.59,0.0926472)(921.6,0.107096)(921.61,0.111178)(921.62,0.125372)(921.63,0.140751)(921.64,0.106137)(921.65,0.0645094)(921.66,0.12118)(921.67,0.0325568)(921.68,-0.0671423)};
\addplot[color=red, no marks, style=thick] coordinates{(910.,2.235)(916.,2.23261)(916.01,2.23256)(916.02,2.2325)(916.03,2.23245)(916.04,2.23239)(916.05,2.23233)(916.06,2.23228)(916.07,2.23222)(916.08,2.23216)(916.09,2.23209)(916.1,2.23203)(916.11,2.23197)(916.12,2.23191)(916.13,2.23184)(916.14,2.23177)(916.15,2.23171)(916.16,2.23164)(916.17,2.23157)(916.18,2.2315)(916.19,2.23143)(916.2,2.23136)(916.21,2.23128)(916.22,2.23121)(916.23,2.23113)(916.24,2.23106)(916.25,2.23098)(916.26,2.2309)(916.27,2.23082)(916.28,2.23073)(916.29,2.23065)(916.3,2.23057)(916.31,2.23048)(916.32,2.23039)(916.33,2.2303)(916.34,2.23021)(916.35,2.23012)(916.36,2.23003)(916.37,2.22994)(916.38,2.22984)(916.39,2.22974)(916.4,2.22964)(916.41,2.22954)(916.42,2.22944)(916.43,2.22934)(916.44,2.22923)(916.45,2.22913)(916.46,2.22902)(916.47,2.22891)(916.48,2.2288)(916.49,2.22868)(916.5,2.22857)(916.51,2.22845)(916.52,2.22833)(916.53,2.22821)(916.54,2.22809)(916.55,2.22796)(916.56,2.22784)(916.57,2.22771)(916.58,2.22758)(916.59,2.22744)(916.6,2.22731)(916.61,2.22717)(916.62,2.22703)(916.63,2.22689)(916.64,2.22675)(916.65,2.2266)(916.66,2.22646)(916.67,2.22631)(916.68,2.22615)(916.69,2.226)(916.7,2.22584)(916.71,2.22568)(916.72,2.22552)(916.73,2.22535)(916.74,2.22519)(916.75,2.22502)(916.76,2.22484)(916.77,2.22467)(916.78,2.22449)(916.79,2.22431)(916.8,2.22413)(916.81,2.22394)(916.82,2.22375)(916.83,2.22356)(916.84,2.22336)(916.85,2.22316)(916.86,2.22296)(916.87,2.22276)(916.88,2.22255)(916.89,2.22234)(916.9,2.22212)(916.91,2.22191)(916.92,2.22169)(916.93,2.22146)(916.94,2.22123)(916.95,2.221)(916.96,2.22077)(916.97,2.22053)(916.98,2.22028)(916.99,2.22004)(917.,2.21979)(917.01,2.21953)(917.02,2.21927)(917.03,2.21901)(917.04,2.21875)(917.05,2.21848)(917.06,2.2182)(917.07,2.21792)(917.08,2.21764)(917.09,2.21735)(917.1,2.21706)(917.11,2.21676)(917.12,2.21646)(917.13,2.21615)(917.14,2.21584)(917.15,2.21553)(917.16,2.21521)(917.17,2.21488)(917.18,2.21455)(917.19,2.21421)(917.2,2.21387)(917.21,2.21352)(917.22,2.21317)(917.23,2.21282)(917.24,2.21245)(917.25,2.21208)(917.26,2.21171)(917.27,2.21133)(917.28,2.21094)(917.29,2.21055)(917.3,2.21015)(917.31,2.20975)(917.32,2.20933)(917.33,2.20892)(917.34,2.20849)(917.35,2.20806)(917.36,2.20763)(917.37,2.20718)(917.38,2.20673)(917.39,2.20627)(917.4,2.20581)(917.41,2.20533)(917.42,2.20485)(917.43,2.20437)(917.44,2.20387)(917.45,2.20337)(917.46,2.20286)(917.47,2.20234)(917.48,2.20181)(917.49,2.20128)(917.5,2.20074)(917.51,2.20018)(917.52,2.19962)(917.53,2.19905)(917.54,2.19848)(917.55,2.19789)(917.56,2.19729)(917.57,2.19669)(917.58,2.19607)(917.59,2.19545)(917.6,2.19482)(917.61,2.19417)(917.62,2.19352)(917.63,2.19285)(917.64,2.19218)(917.65,2.19149)(917.66,2.1908)(917.67,2.19009)(917.68,2.18937)(917.69,2.18864)(917.7,2.1879)(917.71,2.18715)(917.72,2.18639)(917.73,2.18561)(917.74,2.18483)(917.75,2.18403)(917.76,2.18321)(917.77,2.18239)(917.78,2.18155)(917.79,2.1807)(917.8,2.17984)(917.81,2.17896)(917.82,2.17807)(917.83,2.17716)(917.84,2.17625)(917.85,2.17531)(917.86,2.17436)(917.87,2.1734)(917.88,2.17242)(917.89,2.17143)(917.9,2.17042)(917.91,2.1694)(917.92,2.16836)(917.93,2.1673)(917.94,2.16623)(917.95,2.16514)(917.96,2.16404)(917.97,2.16291)(917.98,2.16177)(917.99,2.16062)(918.,2.15944)(918.01,2.15825)(918.02,2.15703)(918.03,2.1558)(918.04,2.15455)(918.05,2.15328)(918.06,2.15199)(918.07,2.15068)(918.08,2.14935)(918.09,2.148)(918.1,2.14663)(918.11,2.14523)(918.12,2.14382)(918.13,2.14238)(918.14,2.14092)(918.15,2.13944)(918.16,2.13794)(918.17,2.13641)(918.18,2.13486)(918.19,2.13329)(918.2,2.13169)(918.21,2.13006)(918.22,2.12842)(918.23,2.12674)(918.24,2.12504)(918.25,2.12331)(918.26,2.12156)(918.27,2.11978)(918.28,2.11797)(918.29,2.11614)(918.3,2.11428)(918.31,2.11238)(918.32,2.11046)(918.33,2.10851)(918.34,2.10653)(918.35,2.10452)(918.36,2.10248)(918.37,2.10041)(918.38,2.0983)(918.39,2.09616)(918.4,2.09399)(918.41,2.09179)(918.42,2.08956)(918.43,2.08729)(918.44,2.08498)(918.45,2.08264)(918.46,2.08027)(918.47,2.07785)(918.48,2.07541)(918.49,2.07292)(918.5,2.0704)(918.51,2.06784)(918.52,2.06523)(918.53,2.0626)(918.54,2.05992)(918.55,2.0572)(918.56,2.05444)(918.57,2.05163)(918.58,2.04879)(918.59,2.0459)(918.6,2.04297)(918.61,2.04)(918.62,2.03698)(918.63,2.03391)(918.64,2.0308)(918.65,2.02765)(918.66,2.02444)(918.67,2.02119)(918.68,2.01789)(918.69,2.01455)(918.7,2.01115)(918.71,2.0077)(918.72,2.0042)(918.73,2.00065)(918.74,1.99705)(918.75,1.9934)(918.76,1.98969)(918.77,1.98593)(918.78,1.98211)(918.79,1.97824)(918.8,1.97431)(918.81,1.97033)(918.82,1.96629)(918.83,1.96219)(918.84,1.95803)(918.85,1.95381)(918.86,1.94953)(918.87,1.94519)(918.88,1.94079)(918.89,1.93632)(918.9,1.9318)(918.91,1.92721)(918.92,1.92255)(918.93,1.91783)(918.94,1.91305)(918.95,1.9082)(918.96,1.90328)(918.97,1.89829)(918.98,1.89324)(918.99,1.88812)(919.,1.88293)(919.01,1.87766)(919.02,1.87233)(919.03,1.86693)(919.04,1.86145)(919.05,1.8559)(919.06,1.85028)(919.07,1.84458)(919.08,1.83881)(919.09,1.83297)(919.1,1.82705)(919.11,1.82105)(919.12,1.81498)(919.13,1.80883)(919.14,1.8026)(919.15,1.7963)(919.16,1.78991)(919.17,1.78345)(919.18,1.77691)(919.19,1.77029)(919.2,1.76359)(919.21,1.75682)(919.22,1.74996)(919.23,1.74302)(919.24,1.736)(919.25,1.7289)(919.26,1.72172)(919.27,1.71446)(919.28,1.70712)(919.29,1.69969)(919.3,1.69219)(919.31,1.68461)(919.32,1.67694)(919.33,1.6692)(919.34,1.66137)(919.35,1.65346)(919.36,1.64548)(919.37,1.63741)(919.38,1.62927)(919.39,1.62104)(919.4,1.61274)(919.41,1.60436)(919.42,1.59591)(919.43,1.58737)(919.44,1.57877)(919.45,1.57008)(919.46,1.56133)(919.47,1.55249)(919.48,1.54359)(919.49,1.53462)(919.5,1.52557)(919.51,1.51646)(919.52,1.50727)(919.53,1.49802)(919.54,1.48871)(919.55,1.47933)(919.56,1.46988)(919.57,1.46038)(919.58,1.45081)(919.59,1.44119)(919.6,1.4315)(919.61,1.42177)(919.62,1.41197)(919.63,1.40213)(919.64,1.39224)(919.65,1.38229)(919.66,1.3723)(919.67,1.36227)(919.68,1.35219)(919.69,1.34207)(919.7,1.33191)(919.71,1.32172)(919.72,1.31149)(919.73,1.30122)(919.74,1.29093)(919.75,1.2806)(919.76,1.27025)(919.77,1.25988)(919.78,1.24948)(919.79,1.23906)(919.8,1.22863)(919.81,1.21818)(919.82,1.20771)(919.83,1.19723)(919.84,1.18675)(919.85,1.17625)(919.86,1.16576)(919.87,1.15525)(919.88,1.14475)(919.89,1.13425)(919.9,1.12375)(919.91,1.11326)(919.92,1.10277)(919.93,1.09229)(919.94,1.08183)(919.95,1.07137)(919.96,1.06094)(919.97,1.05051)(919.98,1.04011)(919.99,1.02973)(920.,1.01937)(920.01,1.00903)(920.02,0.998716)(920.03,0.98843)(920.04,0.978173)(920.05,0.967945)(920.06,0.957749)(920.07,0.947585)(920.08,0.937455)(920.09,0.92736)(920.1,0.917303)(920.11,0.907282)(920.12,0.897301)(920.13,0.88736)(920.14,0.877461)(920.15,0.867603)(920.16,0.857789)(920.17,0.84802)(920.18,0.838295)(920.19,0.828617)(920.2,0.818987)(920.21,0.809404)(920.22,0.79987)(920.23,0.790386)(920.24,0.780952)(920.25,0.77157)(920.26,0.76224)(920.27,0.752962)(920.28,0.743738)(920.29,0.734568)(920.3,0.725453)(920.31,0.716393)(920.32,0.70739)(920.33,0.698443)(920.34,0.689553)(920.35,0.680722)(920.36,0.671949)(920.37,0.663235)(920.38,0.654581)(920.39,0.645987)(920.4,0.637453)(920.41,0.628981)(920.42,0.620571)(920.43,0.612224)(920.44,0.603939)(920.45,0.595717)(920.46,0.58756)(920.47,0.579467)(920.48,0.571438)(920.49,0.563476)(920.5,0.555579)(920.51,0.547748)(920.52,0.539984)(920.53,0.532287)(920.54,0.524658)(920.55,0.517097)(920.56,0.509605)(920.57,0.502181)(920.58,0.494827)(920.59,0.487542)(920.6,0.480328)(920.61,0.473184)(920.62,0.46611)(920.63,0.459108)(920.64,0.452177)(920.65,0.445318)(920.66,0.43853)(920.67,0.431815)(920.68,0.425173)(920.69,0.418603)(920.7,0.412106)(920.71,0.405682)(920.72,0.399331)(920.73,0.393053)(920.74,0.386849)(920.75,0.380719)(920.76,0.374662)(920.77,0.368679)(920.78,0.36277)(920.79,0.356934)(920.8,0.351172)(920.81,0.345484)(920.82,0.339869)(920.83,0.334328)(920.84,0.32886)(920.85,0.323466)(920.86,0.318144)(920.87,0.312895)(920.88,0.30772)(920.89,0.302616)(920.9,0.297585)(920.91,0.292625)(920.92,0.287738)(920.93,0.282921)(920.94,0.278176)(920.95,0.273501)(920.96,0.268896)(920.97,0.26436)(920.98,0.259895)(920.99,0.255498)(921.,0.251169)(921.01,0.246908)(921.02,0.242715)(921.03,0.238588)(921.04,0.234528)(921.05,0.230534)(921.06,0.226604)(921.07,0.22274)(921.08,0.218939)(921.09,0.215202)(921.1,0.211527)(921.11,0.207915)(921.12,0.204364)(921.13,0.200873)(921.14,0.197443)(921.15,0.194072)(921.16,0.19076)(921.17,0.187506)(921.18,0.18431)(921.19,0.18117)(921.2,0.178086)(921.21,0.175057)(921.22,0.172082)(921.23,0.169162)(921.24,0.166294)(921.25,0.163479)(921.26,0.160715)(921.27,0.158002)(921.28,0.155339)(921.29,0.152725)(921.3,0.15016)(921.31,0.147643)(921.32,0.145173)(921.33,0.142749)(921.34,0.140371)(921.35,0.138038)(921.36,0.135749)(921.37,0.133504)(921.38,0.131301)(921.39,0.129141)(921.4,0.127022)(921.41,0.124943)(921.42,0.122904)(921.43,0.120905)(921.44,0.118944)(921.45,0.117021)(921.46,0.115136)(921.47,0.113286)(921.48,0.111473)(921.49,0.109695)(921.5,0.107952)(921.51,0.106242)(921.52,0.104566)(921.53,0.102923)(921.54,0.101311)(921.55,0.0997315)(921.56,0.0981824)(921.57,0.0966637)(921.58,0.0951746)(921.59,0.0937147)(921.6,0.0922833)(921.61,0.09088)(921.62,0.089504)(921.63,0.088155)(921.64,0.0868323)(921.65,0.0855355)(921.66,0.084264)(921.67,0.0830173)(921.68,0.081795)(921.69,0.0805964)(921.7,0.0794212)(921.71,0.0782688)(921.72,0.0771388)(921.73,0.0760308)(921.74,0.0749443)(921.75,0.0738789)(921.76,0.072834)(921.77,0.0718093)(921.78,0.0708043)(921.79,0.0698187)(921.8,0.0688521)(921.81,0.067904)(921.82,0.0669741)(921.83,0.0660619)(921.84,0.0651671)(921.85,0.0642894)(921.86,0.0634284)(921.87,0.0625837)(921.88,0.061755)(921.89,0.0609419)(921.9,0.0601441)(921.91,0.0593613)(921.92,0.0585932)(921.93,0.0578395)(921.94,0.0570998)(921.95,0.0563738)(921.96,0.0556614)(921.97,0.0549621)(921.98,0.0542757)(921.99,0.0536019)(922.,0.0529404)};
\end{axis}
%\node [above right] at (rel axis cs:0.2,0) {\includegraphics[width=2.8cm]{Upos2.pdf}}; 
%		\draw[->] (rel axis cs:0.22, 0.02) -- (rel axis cs:0.22, 0.55);
%			\draw[->] (rel axis cs:0.22, 0.282) -- (rel axis cs:0.68, 0.282);
%	\node [above right] at (rel axis cs:0.53,0.26) {\textcolor{red}{$\bar r_1$}};
%	\node [above right] at (rel axis cs:0.21,0.45) {\textcolor{red}{$r^1$}};
%	\node [above right] at (rel axis cs:0.21,0.11) {\textcolor{red}{$r^2$}};
%	\node [above right] at (rel axis cs:0.16,0.5) {$y$};
%	\node [above right] at (rel axis cs:0.66,0.27) {$x$};
\end{tikzpicture}
%\end{tikzpicture}
%\begin{tikzpicture}[framed]
%	\node [above right] at (rel axis cs:0.2,0) {\includegraphics[width=2.8cm]{Upos2.pdf}}; 
%		\draw[->] (rel axis cs:0.22, 0.02) -- (rel axis cs:0.22, 0.55);
%			\draw[->] (rel axis cs:0.22, 0.282) -- (rel axis cs:0.68, 0.282);
%	\node [above right] at (rel axis cs:0.53,0.26) {\textcolor{red}{$\bar r_1$}};
%	\node [above right] at (rel axis cs:0.21,0.45) {\textcolor{red}{$r^1$}};
%	\node [above right] at (rel axis cs:0.21,0.11) {\textcolor{red}{$r^2$}};
%	\node [above right] at (rel axis cs:0.16,0.5) {$y$};
%	\node [above right] at (rel axis cs:0.66,0.27) {$x$};
%	\end{tikzpicture}
